Deterministic quantum state transfer of atoms in a random magnetic field

We propose a method for transferring atoms to a target quantum state for a multilevel quantum system with sequentially increasing, but otherwise unknown, energy splitting. This is achieved with a feedback algorithm that processes off-resonant optical measurements of state populations during adiabatic rapid passage in real-time. Specifically, we reliably perform the transfer $|F=2,m_F=2\rangle \rightarrow |1,1\rangle \rightarrow |2,1\rangle$ for a sample of ultracold $^{87}$Rb in the presence of a random external magnetic field.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

